Exotic Mazur manifolds and knot trace invariants

From a handlebody-theoretic perspective, the simplest compact, contractible 4-manifolds, other than the 4-ball, are Mazur manifolds. We produce the first pairs of Mazur manifolds that are homeomorphic but not diffeomorphic. Our diffeomorphism obstruction comes from our proof that the knot Floer homology concordance invariant $\nu$ is an invariant of the smooth 4-manifold associated to a knot in the 3-sphere by attaching an n-framed 2-handle to the 4-ball along the knot. In contrast, we also show (modulo forthcoming work of Ozsv\'ath and Szab\'o) that the concordance invariants $\tau$ and $\epsilon$ are not invariants of such 4-manifolds. As a corollary to the existence of exotic Mazur manifolds, we produce integer homology 3-spheres admitting two distinct $S^1 \times S^2$ surgeries, resolving a question from Problem 1.16 in Kirby's list.

==> example1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{774.41857045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41012764)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example1.pdf}}%
    \put(0.17197007,0.55297251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1586152\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example1.pdf}}%
    \put(0.86731863,0.35752063){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.38631615,0.12368361){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.19085363,0.02293095){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(1.0194686,0.12809663){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.82400608,0.02734397){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example1.pdf}}%
  \end{picture}%
\endgroup%


==> homeo-general.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homeo-general.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{677.30626384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.60809562)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homeo-general.pdf}}%
    \put(0.86648269,1.10385041){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.65587977,1.10637125){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.83685694,0.70960752){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.65818386,0.68047017){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.05009169,0.32945198){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.08355061,1.57466833){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.63373338,1.57144921){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.96269371,1.55901007){\color[rgb]{0,0.50196078,0}\rotatebox{-180}{\makebox(0,0)[lb]{\smash{$0$}}}}%
    \put(0.15799637,1.24696648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.80542878,1.24695205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.15891903,0.80145761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.80542878,0.80144331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.80961038,0.41886362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.1579675,0.41887805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.15767911,0.00614218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
    \put(0.80542878,0.00500316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(h)}}}%
    \put(0.05269593,0.98899405){\color[rgb]{0,0.50196078,0}\rotatebox{-180}{\makebox(0,0)[lb]{\smash{$0$}}}}%
    \put(0.16349222,1.35992989){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(-0.01009857,1.0984621){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.70783122,0.48935971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.21790487,0.72735901){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.00730195,0.72987985){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.06130716,0.47609922){\color[rgb]{0,0,0}\rotatebox{-0.15702187}{\makebox(0,0)[lb]{\smash{$n$}}}}%
    \put(0.74464514,0.31963493){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.81952208,0.14711151){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.81424258,0.0810301){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homeo-general.pdf}}%
    \put(0.11083574,0.13160868){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.10555599,0.06995666){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{homeo-general.pdf}}%
  \end{picture}%
\endgroup%


==> hyperbolicMazur.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperbolicMazur.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1292.93692521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29765037)%
    \put(1.07412366,0.11426778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperbolicMazur.pdf}}%
    \put(0.0138321,0.25928646){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.38590402,0.02849964){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.53247784,0.11162355){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.95731021,0.02382371){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.66723019,0.05768002){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{-$3$}}}%
    \put(0.73136965,0.0096192){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.17914289,0.02354117){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.2007258,0.09276973){\color[rgb]{1,0.49803922,0.16470588}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.12656047,-0.00111952){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.77499936,0.08232852){\color[rgb]{1,0.49803922,0.16470588}\makebox(0,0)[lb]{\smash{$\gamma'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hyperbolicMazur.pdf}}%
  \end{picture}%
\endgroup%


==> patterns.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patterns.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.83307846bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31681875)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patterns.pdf}}%
    \put(0.21403049,0.00501304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.76886214,0.00501298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patterns.pdf}}%
    \put(0.69357,0.2475339){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$-3$}}}%
  \end{picture}%
\endgroup%


==> reduce.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduce.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{638.96147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33141103)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reduce.pdf}}%
    \put(0.27746793,0.08796601){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$P_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reduce.pdf}}%
    \put(0.33983514,0.02223591){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.95020073,0.02223591){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reduce.pdf}}%
    \put(0.49045739,0.17457448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(-0.00155892,0.25638433){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reduce.pdf}}%
    \put(0.60729623,0.30672868){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$\phi(\gamma)$}}}%
    \put(0.34022854,0.2916007){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.95059423,0.2916007){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reduce.pdf}}%
    \put(0.88446914,0.08796601){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$Q_n$}}}%
    \put(0.65289916,0.13676337){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.03783869,0.14850101){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reduce.pdf}}%
  \end{picture}%
\endgroup%


==> tauknots.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tauknots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{9222.38378906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30384195)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tauknots.pdf}}%
    \put(0.12881074,0.00149524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.48571468,0.00149524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.84438732,0.00149524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K'$}}}%
    \put(0.01774462,0.24005747){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.08477862,0.2683169){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> tref-phone-curve.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tref-phone-curve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.3500347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78580792)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tref-phone-curve.pdf}}%
    \put(0.84114381,0.56094358){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(-0.10529751,0.56094358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.8063111,0.3456128){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%


==> unknotted-ex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unknotted-ex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{786.20369979bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3172053)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unknotted-ex.pdf}}%
    \put(0.60114042,0.27742404){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.46958379,0.00529146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unknotted-ex.pdf}}%
    \put(0.97315885,0.2640686){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.85275996,0.00529157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unknotted-ex.pdf}}%
    \put(0.15826345,0.30633361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.22502698,0.25576176){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.07582032,0.00529146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K \cup C$}}}%
  \end{picture}%
\endgroup%

